Prospect for Searches for Gluinos and Squarks at a Tevatron Tripler

We examine the discovery potential for SUSY new physics at a p{\bar p} collider upgrade of Tevatron with \sqrt s = 5.4 TeV and luminosity L ~= 4\times 10^{32} cm^{-2}s^{-1} (the Tripler). We consider the reach for gluinos and squarks using the experimental signatures with large missing transverse energy (\met) of jets + \met and 1l + jets + \met (where l=electron or muon) within the framework of minimal supergravity. The Tripler's strongest reach for the gluino is 1060 GeV for the jets + \met channel and 1140 GeV for the 1l + jets + \met channel for 30 fb^{-1} of integrated luminosity (approximately two years running time). This is to be compared with the Tevatron where the reach is 440(460) GeV in the jets + \met channel for 15(30) fb^{-1} of integrated luminosity.

==> (inline-ps-0) <==
currentrgbcolor #2 setrgbcolor

==> (inline-ps-1) <==
setrgbcolor
